Adaptive Bias Generalized Rollout Policy Adaptation on the Flexible Job-Shop Scheduling Problem

The Flexible Job-Shop Scheduling Problem (FJSSP) is an NP-hard combinatorial optimization problem, with several application domains, especially for manufacturing purposes. The objective is to efficiently schedule multiple operations on dissimilar machines. These operations are gathered into jobs, and operations pertaining to the same job need to be scheduled sequentially. Different methods have been previously tested to solve this problem, such as Constraint Solving, Tabu Search, Genetic Algorithms, or Monte Carlo Tree Search (MCTS). We propose a novel algorithm derived from the Generalized Nested Rollout Policy Adaptation, developed to solve the FJSSP. We report encouraging experimental results, as our algorithm performs better than other MCTS-based approaches, even if makespans obtained on large instances are still far from known upper bounds.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
        \hline
        Instance & NRPA & MCTS & NMCTS & HBNMCTS & BINRPA & RandGreedy & GNRPA & ABGNRPA & Upper bound \\
        \hline
         abz5 & 1534 & 1503 & 1671 & 1218 & 1471 & 1506 & \textbf{1212} & \textbf{1212} & 1167* \\
         abz6 & 1149 & 1172 & 1274 & 1011 & 1198 & 1237 & 997 & \textbf{978} & 925* \\
         abz7 & 1191 & 1078 & 1128 & 754 & 1083 & 1075 & 778 & \textbf{742} & 610 \\
         abz8 & 1262 & 1138 & 1210 & 785 & 1176 & 1127 & 799 & \textbf{776} & 636 \\
         abz9 & 1217 & 1104 & 1161 & 821 & 1123 & 1114 & 837 & \textbf{808} & 644* \\
         car1 & 7127 & 7980 & 8469 & 7422 & 7544 & 7416 & \textbf{6708} & 6726 & 6176* \\
         car2 & 7462 & 7881 & 8161 & 7212 & 7766 & 7534 & \textbf{6534} & 6586 & 6327* \\
         car3 & 7918 & 8404 & 8624 & 7902 & 8584 & 8107 & \textbf{7190} & 7400 & 6856* \\
         car4 & 8568 & 8975 & 9369 & 8591 & 9110 & 8586 & \textbf{7997} & 8033 & 7789* \\
         car5 & 7835 & 8219 & 8536 & 7656 & 8368 & 7767 & \textbf{7591} & \textbf{7591} & 7229* \\
         car6 & 9323 & 9622 & 9946 & 8584 & 9710 & 9151 & \textbf{8173} & 8570 & 7990* \\
         car7 & 6671 & 6579 & 7385 & 6539 & 6972 & 6510 & \textbf{6123} & \textbf{6123} & 6132* \\
         car8 & 8699 & 9024 & 9664 & 7985 & 9031 & 8437 & 8006 & 8089 & 7689* \\
         la01 & 694 & 709 & 682 & \textbf{639} & 707 & 749 & 658 & 645 & 609* \\
         la02 & 733 & 744 & 703 & 708 & 744 & 779 & \textbf{692} & \textbf{692} & 655* \\
         la03 & 640 & 638 & 659 & 609 & 624 & 628 & 606 & \textbf{586} & 550* \\
         la04 & 640 & 671 & 689 & 629 & 655 & 698 & 638 & \textbf{615} & 568* \\
         la05 & 555 & 566 & 595 & 573 & 560 & 604 & 529 & \textbf{522} & 503* \\
         la06 & 940 & 961 & 1009 & 912 & 989 & 1011 & 903 & \textbf{857} & 833* \\
         la07 & 928 & 943 & 976 & 857 & 942 & 931 & 817 & \textbf{808} & 762* \\
         la08 & 951 & 921 & 1042 & 943 & 978 & 983 & 922 & \textbf{890} & 845* \\
         la09 & 1015 & 1023 & 1087 & 942 & 1023 & 1016 & 914 & \textbf{896} & 878* \\
         la10 & 982 & 996 & 1049 & 985 & 994 & 1027 & 952 & \textbf{892} & 866* \\
         la11 & 1308 & 1286 & 1422 & 1224 & 1303 & 1308 & 1196 & \textbf{1185} & 1103* \\
         la12 & 1149 & 1159 & 1177 & 1082 & 1123 & 1165 & 1025 & \textbf{982} & 960* \\
         la13 & 1297 & 1241 & 1327 & 1207 & 1243 & 1250 & 1134 & \textbf{1095} & 1053* \\
         la14 & 1276 & 1325 & 1411 & 1282 & 1311 & 1335 & 1202 & \textbf{1168} & 1123* \\
         la15 & 1421 & 1388 & 1440 & 1241 & 1402 & 1397 & \textbf{1203} & 1235 & 1111* \\
         la16 & 1195 & 1168 & 1231 & 986 & 1150 & 1191 & 973 & \textbf{964} & 892* \\
         la17 & 973 & 887 & 1042 & 771 & 956 & 954 & \textbf{775} & \textbf{775} & 707* \\
         la18 & 1044 & 1074 & 1100 & 928 & 1058 & 1077 & \textbf{910} & 913 & 842* \\
         la19 & 1059 & 1069 & 1141 & 842 & 1048 & 1084 & 810 & \textbf{806} & 796* \\
         la20 & 1093 & 1163 & 1220 & 956 & 1116 & 1139 & \textbf{898} & 913 & 857* \\
         la21 & 1616 & 1493 & 1560 & 1187 & 1490 & 1500 & 1198 & \textbf{1191} & 1009* \\
         la22 & 1277 & 1344 & 1462 & 1081 & 1358 & 1297 & \textbf{1052} & 1063 & 880* \\
         la23 & 1457 & 1478 & 1529 & 1097 & 1434 & 1445 & 1076 & \textbf{1073} & 950* \\
         la24 & 1388 & 1399 & 1511 & 1112 & 1384 & 1421 & \textbf{1064} & 1069 & 908* \\
         la25 & 1475 & 1412 & 1495 & 1146 & 1399 & 1430 & \textbf{1091} & 1102 & 936* \\
         la26 & 1885 & 1856 & 1868 & 1455 & 1858 & 1806 & 1362 & 1391 & 1106* \\
         la27 & 1975 & 1893 & 1878 & 1532 & 1923 & 1919 & \textbf{1445} & 1459 & 1181* \\
         la28 & 1964 & 1810 & 1962 & 1456 & 1885 & 1870 & \textbf{1397} & 1412 & 1142* \\
         la29 & 1909 & 1784 & 1875 & 1457 & 1759 & 1872 & \textbf{1382} & 1401 & 1107* \\
         la30 & 2065 & 1905 & 2049 & 1552 & 1935 & 1977 & \textbf{1496} & 1507 & 1188* \\
         la31 & 2655 & 2505 & 2583 & 1910 & 2586 & 2409 & 1837 & \textbf{1830} & 1532* \\
         la32 & 2983 & 2680 & 2758 & 2145 & 2686 & 2649 & 2033 & \textbf{1944} & 1698* \\
         la33 & 2533 & 2393 & 2501 & 1928 & 2414 & 2384 & 1842 & \textbf{1782} & 1574* \\
         la34 & 2628 & 2565 & 2619 & 1954 & 2594 & 2496 & 1919 & \textbf{1850} & 1599* \\
         la35 & 2927 & 2608 & 2762 & 2049 & 2600 & 2631 & \textbf{2004} & 2005 & 1736* \\
         la36 & 2123 & 1871 & 2037 & \textbf{1360} & 1896 & 1838 & 1401 & 1424 & 1160* \\
         la37 & 2172 & 2061 & 2211 & 1573 & 2073 & 2049 & \textbf{1524} & 1552 & 1397* \\
         la38 & 2003 & 1912 & 2025 & 1396 & 1818 & 1878 & \textbf{1297} & 1351 & 1141* \\
         la39 & 2059 & 1905 & 2048 & 1401 & 1961 & 1880 & 1382 & \textbf{1371} & 1184* \\
         la40 & 2012 & 1862 & 1992 & 1290 & 1905 & 1816 & 1267 & \textbf{1261} & 1144* \\
         mt06 & \textbf{55*} & \textbf{55*} & 61 & 57 & \textbf{55*} & \textbf{55*} & 60 & \textbf{55*} & 55* \\
         mt10 & 1139 & 1214 & 1251 & 1018 & 1183 & 1220 & 969 & \textbf{966} & 871* \\
         mt20 & 1443 & 1433 & 1504 & 1275 & 1470 & 1482 & \textbf{1204} & 1212 & 1088* \\
         orb1 & 1309 & 1329 & 1466 & 1124 & 1349 & 1351 & \textbf{1065} & 1074 & 977* \\
         orb10 & 1240 & 1189 & 1328 & 1042 & 1226 & 1258 & \textbf{1030} & 1038 & 933* \\
         orb2 & 1119 & 1123 & 1188 & 965 & 1077 & 1127 & 935 & \textbf{930} & 865* \\
         orb3 & 1300 & 1312 & 1426 & 1080 & 1293 & 1273 & \textbf{1032} & 1042 & 951* \\
         orb4 & 1272 & 1326 & 1418 & 1098 & 1265 & 1325 & \textbf{1104} & 1112 & 984* \\
         orb5 & 1100 & 1120 & 1171 & 953 & 1144 & 1119 & 928 & \textbf{913} & 842* \\
         orb6 & 1271 & 1288 & 1492 & 1041 & 1331 & 1330 & 1029 & \textbf{1019} & 958* \\
         orb7 & 515 & 489 & 537 & 422 & 517 & 525 & \textbf{416} & 418 & 389* \\
         orb8 & 1150 & 1126 & 1256 & 958 & 1137 & 1166 & \textbf{923} & 940 & 894* \\
         orb9 & 1210 & 1205 & 1264 & \textbf{1022} & 1182 & 1273 & 1034 & 1026 & 933* \\
        \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
        \hline
        Instance & NRPA & MCTS & NMCTS & HBNMCTS & BINRPA & RandGreedy & GNRPA & ABGNRPA & Upper bound \\
        \hline
         abz5 & 1498 & 1544 & 1713 & 1127 & 1588 & 1557 & \textbf{1039} & 1040 & 954* \\
         abz6 & 1238 & 1168 & 1227 & 906 & 1096 & 1205 & \textbf{857} & 878 & 807* \\
         abz7 & 1237 & 1137 & 1137 & 684 & 1134 & 1134 & 759 & \textbf{651} & 522 \\
         abz8 & 1282 & 1171 & 1218 & 693 & 1156 & 1121 & 761 & \textbf{684} & 535 \\
         abz9 & 1254 & 1166 & 1181 & 717 & 1137 & 1137 & 780 & \textbf{714} & 536 \\
         car1 & 6218 & 6590 & 6949 & 5940 & 6494 & 6077 & \textbf{5400} & 5455 & 5034* \\
         car2 & 6751 & 7240 & 7257 & 6551 & 6979 & 6820 & 6226 & \textbf{6190} & 5985* \\
         car3 & 7114 & 7136 & 7880 & 6410 & 7222 & 6728 & \textbf{6195} & 6375 & 5622* \\
         car4 & 7503 & 7616 & 8043 & 7277 & 8012 & 7411 & 6973 & \textbf{6897} & 6514* \\
         car5 & 6819 & 7429 & 8218 & 6801 & 7357 & 7237 & \textbf{6227} & 6426 & 5615* \\
         car6 & 8085 & 8529 & 8761 & 6858 & 8511 & 7523 & \textbf{6659} & 6816 & 6147* \\
         car7 & 6009 & 6048 & 6282 & 5299 & 6029 & 5447 & \textbf{4744} & 4855 & 4425* \\
         car8 & 7682 & 7802 & 7889 & 6598 & 7677 & 7328 & 6148 & \textbf{6143} & 5692* \\
         la01 & 702 & 722 & 779 & 637 & 729 & 769 & 616 & \textbf{604} & 570* \\
         la02 & 643 & 655 & 708 & 591 & 657 & 693 & 604 & \textbf{595} & 529* \\
         la03 & 547 & 597 & 657 & 560 & 617 & 613 & \textbf{516} & 534 & 477* \\
         la04 & 619 & 669 & 676 & 571 & 649 & 659 & \textbf{567} & \textbf{567} & 502* \\
         la05 & 541 & 555 & 623 & 514 & 548 & 575 & 506 & \textbf{505} & 457* \\
         la06 & 931 & 999 & 1043 & 871 & 967 & 982 & \textbf{864} & 868 & 799* \\
         la07 & 904 & 912 & 1000 & 840 & 931 & 900 & 800 & \textbf{798} & 749* \\
         la08 & 914 & 923 & 984 & 848 & 958 & 975 & \textbf{825} & 831 & 765* \\
         la09 & 1038 & 1048 & 1134 & 919 & 1032 & 1051 & 896 & \textbf{893} & 853* \\
         la10 & 917 & 1002 & 1062 & 911 & 997 & 995 & 875 & \textbf{867} & 804* \\
         la11 & 1203 & 1347 & 1426 & 1205 & 1345 & 1361 & \textbf{1157} & 1161 & 1071* \\
         la12 & 1108 & 1096 & 1204 & 1058 & 1174 & 1166 & 1009 & \textbf{978} & 936* \\
         la13 & 1235 & 1274 & 1268 & 1158 & 1241 & 1284 & 1117 & \textbf{1094} & 1038* \\
         la14 & 1240 & 1248 & 1397 & 1173 & 1317 & 1358 & 1135 & \textbf{1126} & 1070* \\
         la15 & 1311 & 1354 & 1414 & 1193 & 1336 & 1321 & 1160 & \textbf{1136} & 1089* \\
         la16 & 1124 & 1149 & 1240 & 831 & 1113 & 1160 & 805 & \textbf{794} & 717* \\
         la17 & 970 & 978 & 942 & 728 & 927 & 995 & 710 & \textbf{709} & 646* \\
         la18 & 1005 & 1067 & 1135 & 732 & 984 & 1082 & 743 & \textbf{724} & 666* \\
         la19 & 1067 & 1116 & 1159 & 818 & 1052 & 1119 & 792 & \textbf{784} & 700* \\
         la20 & 1193 & 1154 & 1274 & 879 & 1157 & 1155 & \textbf{876} & 878 & 756* \\
         la21 & 1516 & 1555 & 1632 & \textbf{993} & 1530 & 1469 & 1038 & 1010 & 825 \\
         la22 & 1380 & 1384 & 1485 & 1006 & 1312 & 1413 & 999 & \textbf{965} & 753 \\
         la23 & 1540 & 1507 & 1636 & 1070 & 1543 & 1567 & 1049 & \textbf{1028} & 831 \\
         la24 & 1512 & 1464 & 1409 & 1078 & 1434 & 1479 & 1047 & \textbf{1029} & 795 \\
         la25 & 1533 & 1431 & 1534 & 1062 & 1347 & 1482 & \textbf{1022} & 1041 & 779 \\
         la26 & 2015 & 1876 & 2017 & \textbf{1315} & 1841 & 1868 & 1343 & 1327 & 1057 \\
         la27 & 1956 & 2002 & 2035 & 1379 & 1909 & 1792 & 1385 & \textbf{1357} & 1085* \\
         la28 & 1922 & 1921 & 2077 & 1381 & 1938 & 1895 & \textbf{1344} & 1351 & 1076 \\
         la29 & 1859 & 1820 & 1871 & 1334 & 1861 & 1765 & \textbf{1280} & 1313 & 994 \\
         la30 & 2135 & 1926 & 2016 & \textbf{1389} & 1925 & 1839 & 1407 & \textbf{1389} & 1071 \\
         la31 & 2652 & 2419 & 2656 & 1885 & 2593 & 2429 & 1878 & \textbf{1750} & 1520* \\
         la32 & 2973 & 2819 & 2893 & 2018 & 2814 & 2733 & 2079 & \textbf{1895} & 1657* \\
         la33 & 2740 & 2616 & 2596 & 1833 & 2613 & 2562 & 1832 & \textbf{1730} & 1497* \\
         la34 & 2787 & 2603 & 2632 & 1903 & 2581 & 2497 & 1911 & \textbf{1779} & 1535* \\
         la35 & 2775 & 2621 & 2635 & 1857 & 2594 & 2554 & 1919 & \textbf{1855} & 1549* \\
         la36 & 2058 & 2004 & 1998 & 1313 & 1949 & 1981 & 1286 & \textbf{1260} & 1023* \\
         la37 & 2306 & 1991 & 2213 & 1300 & 2078 & 1996 & 1351 & \textbf{1250} & 1062* \\
         la38 & 2176 & 1899 & 2088 & \textbf{1220} & 1873 & 1834 & 1245 & 1242 & 954* \\
         la39 & 2021 & 1969 & 2034 & 1252 & 1928 & 1838 & 1276 & \textbf{1239} & 1011* \\
         la40 & 2045 & 1947 & 1858 & 1201 & 1977 & 1965 & 1182 & \textbf{1167} & 955* \\
         mt06 & 52 & 53 & 52 & 53 & 53 & 57 & \textbf{49} & \textbf{49} & 47* \\
         mt10 & 1059 & 1067 & 1135 & 819 & 1096 & 1081 & \textbf{787} & \textbf{787} & 686* \\
         mt20 & 1363 & 1342 & 1416 & 1158 & 1273 & 1304 & \textbf{1114} & 1135 & 1022* \\
         orb1 & 1071 & 1165 & 1264 & 903 & 1140 & 1175 & \textbf{876} & 883 & 746* \\
         orb10 & 1175 & 1162 & 1226 & 889 & 1156 & 1209 & 865 & \textbf{854} & 742* \\
         orb2 & 1078 & 1061 & 1198 & 833 & 1051 & 1098 & \textbf{787} & 793 & 696* \\
         orb3 & 1114 & 1168 & 1245 & 850 & 1088 & 1174 & 819 & \textbf{817} & 712* \\
         orb4 & 1195 & 1190 & 1338 & 880 & 1176 & 1178 & 870 & \textbf{856} & 753* \\
         orb5 & 1011 & 1074 & 1146 & 791 & 1050 & 1071 & \textbf{760} & 767 & 639* \\
         orb6 & 1197 & 1165 & 1293 & 874 & 1176 & 1214 & 868 & \textbf{840} & 754* \\
         orb7 & 417 & 488 & 514 & 342 & 489 & 522 & 336 & \textbf{333} & 302* \\
         orb8 & 974 & 1002 & 1089 & 733 & 1018 & 1038 & 718 & \textbf{706} & 639* \\
         orb9 & 1105 & 1039 & 1204 & 823 & 1082 & 1157 & 805 & \textbf{797} & 694* \\
        \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
         \hline
         Instance & NRPA & MCTS & NMCTS & HBNMCTS & BINRPA & RandGreedy & GNRPA & ABGNRPA & Upper bound \\
         \hline
         abz5 & 1473 & 1485 & 1610 & 899 & 1495 & 1493 & 972 & \textbf{893} & 859* \\
         abz6 & 1195 & 1177 & 1246 & 786 & 1207 & 1226 & 808 & \textbf{772} & 742* \\
         abz7 & 1188 & 1117 & 1114 & 612 & 1111 & 1090 & 645 & \textbf{598} & 492* \\
         abz8 & 1218 & 1136 & 1083 & \textbf{610} & 1145 & 1167 & 712 & \textbf{610} & 507 \\
         abz9 & 1216 & 1122 & 1106 & \textbf{621} & 1088 & 1126 & 700 & 622 & 497* \\
         car1 & 6248 & 6294 & 6830 & 5528 & 6135 & 5689 & 5460 & \textbf{5384} & 5005* \\
         car2 & 6564 & 6657 & 7016 & 6201 & 6829 & 6360 & \textbf{6084} & 6284 & 5929* \\
         car3 & 6821 & 7370 & 7591 & 6322 & 7070 & 6717 & \textbf{6108} & 6236 & 5597* \\
         car4 & 6970 & 7600 & 7700 & 6964 & 7440 & 7185 & 6819 & \textbf{6804} & 6514* \\
         car5 & 6923 & 6921 & 7431 & 5843 & 7142 & 6325 & \textbf{5626} & 5691 & 4909* \\
         car6 & 7787 & 7536 & 8758 & 5532 & 7998 & 6559 & 5781 & \textbf{5486} & 5486* \\
         car7 & 5651 & 5884 & 6037 & 4598 & 5782 & 5065 & 4592 & \textbf{4381} & 4281* \\
         car8 & 6943 & 6982 & 7872 & 5188 & 7085 & 6336 & 5471 & \textbf{4987} & 4613* \\
         la01 & 674 & 716 & 756 & 607 & 719 & 723 & 596 & \textbf{590} & 570* \\
         la02 & 646 & 650 & 699 & 570 & 660 & 680 & 585 & \textbf{579} & 529* \\
         la03 & 562 & 606 & 637 & 553 & 607 & 619 & \textbf{526} & 530 & 477* \\
         la04 & 602 & 597 & 632 & 561 & 617 & 640 & 553 & \textbf{549} & 502* \\
         la05 & 562 & 577 & 617 & 505 & 581 & 613 & \textbf{500} & 505 & 457* \\
         la06 & 924 & 1017 & 1069 & 862 & 999 & 1013 & 864 & \textbf{880} & 799* \\
         la07 & 919 & 918 & 1001 & 832 & 935 & 946 & \textbf{797} & 819 & 749* \\
         la08 & 928 & 961 & 966 & 859 & 930 & 927 & \textbf{801} & 844 & 765* \\
         la09 & 955 & 1021 & 1063 & 901 & 1054 & 1049 & \textbf{898} & 905 & 853* \\
         la10 & 905 & 960 & 996 & 875 & 992 & 969 & \textbf{857} & 878 & 804* \\
         la11 & 1279 & 1296 & 1374 & 1144 & 1347 & 1339 & \textbf{1103} & 1143 & 1071* \\
         la12 & 1165 & 1162 & 1179 & 1037 & 1140 & 1174 & \textbf{981} & 1008 & 936* \\
         la13 & 1274 & 1274 & 1291 & 1136 & 1282 & 1277 & \textbf{1101} & 1102 & 1038* \\
         la14 & 1234 & 1289 & 1390 & 1178 & 1308 & 1325 & 1126 & \textbf{1118} & 1070* \\
         la15 & 1282 & 1338 & 1395 & 1151 & 1316 & 1341 & \textbf{1132} & 1146 & 1089* \\
         la16 & 1044 & 1093 & 1180 & \textbf{734} & 1044 & 1038 & 760 & 739 & 717* \\
         la17 & 947 & 921 & 1003 & \textbf{651} & 952 & 962 & 659 & 663 & 646* \\
         la18 & 1051 & 967 & 1132 & 671 & 1038 & 1059 & 707 & \textbf{663} & 663* \\
         la19 & 1016 & 1097 & 1138 & 698 & 1033 & 1007 & 700 & \textbf{685} & 617* \\
         la20 & 1073 & 1008 & 1072 & 771 & 1078 & 1110 & 760 & \textbf{758} & 756* \\
         la21 & 1473 & 1464 & 1521 & \textbf{977} & 1483 & 1499 & 980 & 981 & 800* \\
         la22 & 1384 & 1348 & 1455 & 918 & 1368 & 1275 & 928 & \textbf{909} & 733* \\
         la23 & 1552 & 1520 & 1602 & 976 & 1440 & 1490 & 1027 & \textbf{970} & 809* \\
         la24 & 1499 & 1452 & 1537 & \textbf{959} & 1452 & 1416 & 993 & 980 & 773* \\
         la25 & 1343 & 1402 & 1481 & \textbf{958} & 1464 & 1441 & 971 & 960 & 751* \\
         la26 & 1966 & 1874 & 1906 & 1294 & 1908 & 1833 & 1350 & \textbf{1289} & 1084* \\
         la27 & 2111 & 1917 & 1913 & \textbf{1287} & 1944 & 1883 & 1370 & 1305 & 1069* \\
         la28 & 2020 & 1962 & 2004 & 1319 & 1888 & 1872 & 1363 & \textbf{1318} & 993* \\
         la29 & 1846 & 1858 & 1905 & \textbf{1225} & 1809 & 1783 & 1252 & 1230 & 1068* \\
         la30 & 2025 & 1941 & 1902 & 1335 & 1896 & 1891 & \textbf{1319} & 1320 & 1068* \\
         la31 & 2825 & 2592 & 2626 & 1778 & 2615 & 2465 & 1932 & \textbf{1690} & 1520* \\
         la32 & 2872 & 2730 & 2686 & 1964 & 2758 & 2676 & 2114 & \textbf{1918} & 1657* \\
         la33 & 2719 & 2511 & 2526 & 1744 & 2545 & 2490 & 1875 & \textbf{1700} & 1497* \\
         la34 & 2811 & 2489 & 2640 & 1838 & 2582 & 2442 & 1952 & \textbf{1736} & 1535* \\
         la35 & 2772 & 2592 & 2503 & 1823 & 2626 & 2389 & 1956 & \textbf{1769} & 1549* \\
         la36 & 2126 & 1865 & 1969 & 1043 & 1931 & 1870 & 1119 & \textbf{1033} & 948* \\
         la37 & 2172 & 2096 & 2007 & \textbf{1112} & 2059 & 1886 & 1178 & 1124 & 986* \\
         la38 & 1965 & 1852 & 1936 & \textbf{1055} & 1906 & 1804 & 1170 & 1074 & 943* \\
         la39 & 1861 & 1936 & 1891 & \textbf{1039} & 1848 & 1867 & 1103 & 1045 & 922* \\
         la40 & 1979 & 1828 & 1865 & 1043 & 1884 & 1846 & 1172 & \textbf{1030} & 955* \\
         mt06 & 51 & 48 & 51 & \textbf{47*} & 49 & 55 & \textbf{47*} & \textbf{47*} & 47* \\
         mt10 & 1031 & 1028 & 1111 & 701 & 1041 & 1059 & 711 & \textbf{682} & 655* \\
         mt20 & 1203 & 1256 & 1293 & 1119 & 1269 & 1282 & 1072 & \textbf{1069} & 1022* \\
         orb1 & 1147 & 1126 & 1159 & 766 & 1140 & 1143 & 753 & \textbf{735} & 695* \\
         orb10 & 1116 & 1083 & 1201 & 753 & 1058 & 1126 & 754 & \textbf{720} & 681* \\
         orb2 & 1058 & 1052 & 1124 & \textbf{700} & 1053 & 1109 & 719 & 703 & 620* \\
         orb3 & 1028 & 1088 & 1107 & \textbf{692} & 1058 & 1047 & 713 & 693 & 648* \\
         orb4 & 1100 & 1081 & 1238 & \textbf{757} & 1072 & 1102 & 785 & 761 & 753* \\
         orb5 & 952 & 985 & 1069 & 643 & 951 & 1011 & 638 & \textbf{623} & 584* \\
         orb6 & 1040 & 1098 & 1151 & 733 & 1154 & 1113 & 737 & \textbf{723} & 715* \\
         orb7 & 468 & 478 & 491 & 321 & 477 & 507 & 319 & \textbf{315} & 275* \\
         orb8 & 940 & 892 & 1039 & 627 & 930 & 944 & 614 & \textbf{587} & 573* \\
         orb9 & 928 & 1105 & 1120 & 706 & 989 & 1097 & 720 & \textbf{696} & 659* \\
        \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|}
        \hline
        Instance & NRPA & MCTS & NMCTS & HBNMCTS & BINRPA & RandGreedy & GNRPA & ABGNRPA & Upper bound\\
        \hline
        k1 & 12 & \textbf{11*} & 12 & \textbf{11*} & 12 & 12 & \textbf{11*} & \textbf{11*} & 11* \\
        k2 & 24 & 25 & 27 & 13 & 25 & 28 & \textbf{11*} & \textbf{11*} & 11* \\
        k3 & 18 & 22 & 24 & 7 & 20 & 22 & \textbf{7*} & \textbf{7*} & 7* \\
        k4 & 37 & 39 & 42 & 13 & 41 & 46 & \textbf{12} & \textbf{12} & 11* \\
        mk01 & 55 & 58 & 61 & 44 & 57 & 62 & \textbf{43} & 44 & 40* \\
        mk02 & 48 & 51 & 59 & 34 & 50 & 55 & 32 & \textbf{31} & 26* \\
        mk03 & 330 & 338 & 352 & 238 & 331 & 339 & 222 & \textbf{213} & 204* \\
        mk04 & 95 & 94 & 106 & 72 & 93 & 98 & 70 & \textbf{69} & 60* \\
        mk05 & 214 & 225 & 237 & 188 & 222 & 231 & 187 & \textbf{183} & 172* \\
        mk06 & 170 & 163 & 164 & 71 & 164 & 177 & \textbf{68} & \textbf{68} & 57* \\
        mk07 & 236 & 251 & 255 & 170 & 241 & 254 & 163 & \textbf{158} & 139* \\
        mk08 & 701 & 651 & 675 & 547 & 663 & 662 & 526 & \textbf{523*} & 523* \\
        mk09 & 614 & 595 & 580 & 358 & 559 & 582 & 390 & \textbf{356} & 307* \\
        mk10 & 496 & 509 & 503 & 303 & 506 & 504 & 310 & \textbf{267} & 193 \\
         \hline

    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
        \hline
        NRPA & MCTS & NMCTS & HBNMCTS & BINRPA & RandGreedy & GNRPA & ABGNRPA \\
        \hline
        6.43 & 4.40 & 6.70 & 2.78 & 4.55 & 7.86 & 1.68 & \textbf{1.61} \\
        \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
        \hline
        Instance & NRPA & MCTS & nmcts & HBNMCTS & BINRPA & RandGreedy & GNRPA & ABGNRPA \\
        \hline
        abz5 & 1835.42 & 1628.19 & 1841.72 & 1309.56 & 1625.47 & 2079.37 & 1247.22 & 1244.25 \\
        abz6 & 1436.91 & 1283.75 & 1489.44 & 1081.84 & 1295.42 & 1657.60 & 1025.44 & 1027.38 \\
        abz7 & 1355.30 & 1156.27 & 1217.89 & 793.33 & 1156.75 & 1365.68 & 803.09 & 774.38 \\
        abz8 & 1433.11 & 1219.66 & 1307.34 & 831.05 & 1227.09 & 1440.15 & 841.94 & 804.92 \\
        abz9 & 1375.52 & 1184.63 & 1269.44 & 858.33 & 1193.77 & 1399.35 & 858.84 & 849.19 \\
        car1 & 8774.19 & 8551.98 & 9690.52 & 8423.45 & 8497.53 & 10135.55 & 6965.39 & 6990.89 \\
        car2 & 8690.52 & 8317.16 & 9270.20 & 7832.48 & 8321.70 & 9738.73 & 6742.86 & 6822.25 \\
        car3 & 9554.25 & 9330.59 & 10409.92 & 8817.38 & 9286.11 & 10724.66 & 7402.56 & 7714.63 \\
        car4 & 9769.02 & 9600.03 & 10565.33 & 9294.36 & 9623.08 & 10836.40 & 8221.95 & 8368.23 \\
        car5 & 9244.89 & 8945.91 & 10197.78 & 8267.27 & 8964.97 & 10395.17 & 7610.25 & 7638.14 \\
        car6 & 10535.83 & 10445.16 & 11971.06 & 9419.97 & 10511.39 & 11607.40 & 8474.70 & 8774.31 \\
        car7 & 7934.45 & 7428.78 & 8953.70 & 7797.06 & 7443.41 & 8940.06 & 6171.27 & 6273.50 \\
        car8 & 9823.39 & 9500.23 & 10830.34 & 9068.20 & 9485.84 & 11028.66 & 8294.02 & 8398.06 \\
        la01 & 814.67 & 756.19 & 870.69 & 739.52 & 759.53 & 1034.73 & 658.17 & 658.16 \\
        la02 & 832.17 & 788.80 & 874.16 & 775.95 & 787.36 & 1039.09 & 710.80 & 709.91 \\
        la03 & 733.61 & 672.77 & 765.95 & 655.72 & 675.66 & 916.28 & 613.84 & 608.03 \\
        la04 & 780.75 & 722.17 & 811.09 & 702.97 & 718.30 & 994.01 & 649.55 & 645.77 \\
        la05 & 669.47 & 618.47 & 717.56 & 620.75 & 622.28 & 876.97 & 555.47 & 559.44 \\
        la06 & 1131.92 & 1035.63 & 1165.42 & 972.41 & 1032.67 & 1352.71 & 939.02 & 956.30 \\
        la07 & 1076.22 & 1014.59 & 1125.72 & 904.78 & 1007.81 & 1307.54 & 835.14 & 835.67 \\
        la08 & 1117.55 & 1042.92 & 1162.20 & 1001.47 & 1037.89 & 1355.89 & 946.03 & 966.70 \\
        la09 & 1193.34 & 1086.30 & 1223.58 & 994.91 & 1094.92 & 1421.25 & 932.33 & 930.80 \\
        la10 & 1133.86 & 1051.81 & 1174.58 & 1051.16 & 1046.09 & 1368.46 & 984.11 & 997.00 \\
        la11 & 1501.69 & 1401.09 & 1548.47 & 1278.81 & 1396.81 & 1746.18 & 1233.08 & 1255.70 \\
        la12 & 1313.20 & 1234.22 & 1352.83 & 1125.84 & 1232.56 & 1558.88 & 1065.55 & 1090.84 \\
        la13 & 1448.84 & 1333.69 & 1451.78 & 1252.08 & 1327.98 & 1664.91 & 1168.63 & 1199.13 \\
        la14 & 1509.91 & 1398.58 & 1528.41 & 1362.73 & 1405.42 & 1738.35 & 1246.19 & 1318.66 \\
        la15 & 1576.78 & 1486.86 & 1609.58 & 1323.28 & 1486.92 & 1827.36 & 1251.78 & 1274.23 \\
        la16 & 1394.25 & 1247.91 & 1400.14 & 1047.28 & 1250.25 & 1594.52 & 994.20 & 997.92 \\
        la17 & 1178.77 & 1032.22 & 1213.27 & 851.09 & 1036.17 & 1366.11 & 795.17 & 802.86 \\
        la18 & 1243.22 & 1146.77 & 1308.95 & 976.11 & 1143.00 & 1483.66 & 922.20 & 927.80 \\
        la19 & 1261.38 & 1146.02 & 1322.02 & 944.70 & 1147.55 & 1486.33 & 831.55 & 831.23 \\
        la20 & 1338.95 & 1228.83 & 1382.97 & 1064.56 & 1228.95 & 1576.30 & 942.91 & 957.28 \\
        la21 & 1844.59 & 1622.05 & 1799.30 & 1300.13 & 1630.78 & 1998.18 & 1246.47 & 1262.64 \\
        la22 & 1635.95 & 1466.78 & 1596.45 & 1161.13 & 1455.11 & 1812.35 & 1100.47 & 1124.70 \\
        la23 & 1767.94 & 1568.22 & 1726.58 & 1170.66 & 1566.69 & 1931.11 & 1115.20 & 1131.72 \\
        la24 & 1724.58 & 1510.81 & 1665.64 & 1209.95 & 1509.78 & 1864.61 & 1114.06 & 1126.80 \\
        la25 & 1740.39 & 1546.00 & 1719.36 & 1277.91 & 1550.61 & 1935.06 & 1155.83 & 1163.03 \\
        la26 & 2232.02 & 1970.98 & 2116.41 & 1527.05 & 1971.17 & 2333.59 & 1444.03 & 1468.67 \\
        la27 & 2310.59 & 2037.94 & 2190.19 & 1616.89 & 2025.13 & 2402.10 & 1496.27 & 1554.13 \\
        la28 & 2282.89 & 1992.28 & 2146.97 & 1509.48 & 1992.92 & 2367.17 & 1450.91 & 1480.52 \\
        la29 & 2272.70 & 1959.30 & 2138.86 & 1519.05 & 1965.22 & 2325.02 & 1440.89 & 1474.94 \\
        la30 & 2369.31 & 2070.98 & 2249.02 & 1631.52 & 2082.94 & 2471.11 & 1546.50 & 1600.03 \\
        la31 & 3114.56 & 2691.20 & 2829.30 & 1973.33 & 2711.47 & 3045.67 & 1939.94 & 1951.45 \\
        la32 & 3312.91 & 2855.97 & 2995.36 & 2234.48 & 2869.38 & 3235.54 & 2108.84 & 2185.17 \\
        la33 & 3061.77 & 2607.20 & 2757.70 & 2002.80 & 2637.23 & 2977.61 & 1899.06 & 1981.41 \\
        la34 & 3132.95 & 2722.61 & 2847.73 & 2081.14 & 2718.94 & 3064.95 & 1981.09 & 2037.92 \\
        la35 & 3288.63 & 2827.02 & 2963.50 & 2166.14 & 2851.53 & 3212.81 & 2086.63 & 2116.20 \\
        la36 & 2410.06 & 2057.98 & 2238.17 & 1550.97 & 2057.11 & 2436.02 & 1474.22 & 1487.64 \\
        la37 & 2546.69 & 2216.69 & 2407.61 & 1661.03 & 2208.61 & 2583.25 & 1582.55 & 1596.45 \\
        la38 & 2360.05 & 2035.38 & 2234.89 & 1483.17 & 2028.17 & 2405.37 & 1378.69 & 1417.08 \\
        la39 & 2387.00 & 2062.13 & 2260.73 & 1480.94 & 2078.58 & 2452.77 & 1427.25 & 1428.13 \\
        la40 & 2395.23 & 2021.25 & 2206.81 & 1370.03 & 2026.83 & 2389.35 & 1331.27 & 1313.84 \\
        mt06 & 61.77 & 56.20 & 78.81 & 70.77 & 56.72 & 82.93 & 60.95 & 57.89 \\
        mt10 & 1406.64 & 1302.00 & 1460.08 & 1106.94 & 1294.42 & 1633.75 & 1010.20 & 1017.50 \\
        mt20 & 1623.94 & 1528.98 & 1667.72 & 1348.45 & 1545.84 & 1879.00 & 1233.28 & 1256.61 \\
        orb1 & 1522.77 & 1418.06 & 1603.17 & 1188.42 & 1430.98 & 1773.35 & 1097.23 & 1099.11 \\
        orb10 & 1431.16 & 1313.22 & 1499.67 & 1129.30 & 1313.58 & 1666.63 & 1060.41 & 1058.75 \\
        orb2 & 1350.53 & 1228.78 & 1401.52 & 1058.33 & 1226.34 & 1579.39 & 966.58 & 978.39 \\
        orb3 & 1521.13 & 1411.47 & 1585.31 & 1166.89 & 1411.58 & 1774.52 & 1060.63 & 1076.70 \\
        orb4 & 1545.23 & 1400.67 & 1601.41 & 1179.22 & 1398.52 & 1762.72 & 1143.31 & 1156.64 \\
        orb5 & 1272.66 & 1190.91 & 1344.25 & 1021.86 & 1199.83 & 1506.09 & 956.09 & 958.11 \\
        orb6 & 1559.23 & 1430.27 & 1630.42 & 1152.73 & 1436.55 & 1802.82 & 1050.84 & 1052.77 \\
        orb7 & 606.95 & 549.83 & 626.53 & 450.95 & 551.25 & 721.05 & 434.11 & 429.56 \\
        orb8 & 1333.11 & 1238.84 & 1391.70 & 1041.94 & 1244.17 & 1580.45 & 976.44 & 978.50 \\
        orb9 & 1444.81 & 1319.52 & 1501.22 & 1121.91 & 1315.28 & 1681.18 & 1050.70 & 1059.44 \\
        \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
         \hline
         Instance & NRPA & MCTS & NMCTS & HBNMCTS & BINRPA & RandGreedy & GNRPA & ABGNRPA \\
         \hline
        abz5 & 1891.25 & 1712.56 & 1956.19 & 1206.38 & 1716.08 & 2189.99 & 1113.81 & 1101.56 \\
        abz6 & 1461.58 & 1308.70 & 1494.52 & 970.53 & 1311.58 & 1708.67 & 914.59 & 913.16 \\
        abz7 & 1423.41 & 1217.55 & 1271.08 & 716.66 & 1217.02 & 1439.06 & 791.03 & 694.67 \\
        abz8 & 1489.42 & 1257.86 & 1318.66 & 741.81 & 1257.48 & 1487.41 & 814.02 & 725.08 \\
        abz9 & 1433.48 & 1225.86 & 1286.73 & 752.52 & 1225.78 & 1443.50 & 814.02 & 737.73 \\
        car1 & 7328.19 & 7212.58 & 8056.66 & 6281.98 & 7165.17 & 8186.89 & 5627.53 & 5688.83 \\
        car2 & 7919.41 & 7620.02 & 8366.36 & 6890.48 & 7574.45 & 8751.56 & 6426.31 & 6495.05 \\
        car3 & 8256.55 & 7897.73 & 9025.81 & 6926.91 & 7966.20 & 8816.94 & 6383.94 & 6560.31 \\
        car4 & 8843.92 & 8492.84 & 9541.75 & 7774.02 & 8525.80 & 9757.88 & 7202.94 & 7211.50 \\
        car5 & 8458.81 & 8156.88 & 9369.94 & 7437.83 & 8117.48 & 9152.65 & 6578.44 & 6776.75 \\
        car6 & 10121.53 & 9488.44 & 10693.77 & 7637.39 & 9513.67 & 10113.75 & 6996.48 & 7097.63 \\
        car7 & 6999.50 & 6518.61 & 7446.70 & 6072.19 & 6534.06 & 7769.51 & 5037.23 & 5068.03 \\
        car8 & 8832.45 & 8443.94 & 9437.94 & 7169.52 & 8360.16 & 9368.84 & 6421.61 & 6330.23 \\
        la01 & 828.63 & 774.48 & 882.59 & 696.13 & 780.56 & 1077.65 & 637.17 & 634.03 \\
        la02 & 754.73 & 710.78 & 810.06 & 656.67 & 708.89 & 990.59 & 625.94 & 630.25 \\
        la03 & 682.77 & 653.19 & 754.63 & 610.92 & 657.64 & 934.07 & 552.77 & 555.95 \\
        la04 & 738.13 & 704.22 & 806.45 & 635.25 & 705.17 & 999.80 & 584.91 & 588.00 \\
        la05 & 655.23 & 613.23 & 711.70 & 568.38 & 611.58 & 892.09 & 535.88 & 536.17 \\
        la06 & 1101.48 & 1061.13 & 1193.97 & 922.38 & 1056.41 & 1389.91 & 885.56 & 898.03 \\
        la07 & 1072.81 & 1010.39 & 1126.33 & 875.34 & 1009.28 & 1326.61 & 829.61 & 834.30 \\
        la08 & 1075.17 & 1021.67 & 1144.11 & 918.61 & 1032.45 & 1355.27 & 855.73 & 881.03 \\
        la09 & 1206.09 & 1123.05 & 1249.50 & 962.38 & 1125.72 & 1452.68 & 925.92 & 934.55 \\
        la10 & 1117.09 & 1080.63 & 1195.13 & 965.45 & 1072.52 & 1413.75 & 907.30 & 936.22 \\
        la11 & 1515.73 & 1436.98 & 1571.20 & 1257.42 & 1435.95 & 1794.79 & 1190.23 & 1219.52 \\
        la12 & 1328.88 & 1235.56 & 1336.50 & 1089.23 & 1240.13 & 1558.94 & 1041.70 & 1061.52 \\
        la13 & 1400.70 & 1354.03 & 1451.73 & 1193.97 & 1347.83 & 1686.09 & 1142.98 & 1168.69 \\
        la14 & 1460.89 & 1404.63 & 1527.92 & 1224.08 & 1409.41 & 1761.38 & 1161.11 & 1191.48 \\
        la15 & 1511.72 & 1444.27 & 1547.83 & 1245.36 & 1438.02 & 1782.04 & 1183.45 & 1212.80 \\
        la16 & 1387.33 & 1250.31 & 1415.80 & 903.88 & 1246.81 & 1626.57 & 832.92 & 823.34 \\
        la17 & 1145.02 & 1048.16 & 1186.88 & 811.42 & 1054.44 & 1385.28 & 732.50 & 738.19 \\
        la18 & 1252.48 & 1147.66 & 1311.80 & 841.30 & 1149.64 & 1519.62 & 788.72 & 771.13 \\
        la19 & 1308.17 & 1186.61 & 1356.97 & 896.77 & 1184.75 & 1548.74 & 832.75 & 829.28 \\
        la20 & 1408.17 & 1259.55 & 1427.08 & 959.13 & 1256.20 & 1640.73 & 902.73 & 905.52 \\
        la21 & 1850.34 & 1654.91 & 1807.48 & 1103.31 & 1651.59 & 2026.25 & 1086.52 & 1067.94 \\
        la22 & 1729.45 & 1520.00 & 1628.56 & 1081.98 & 1517.20 & 1877.82 & 1032.53 & 1035.00 \\
        la23 & 1935.36 & 1669.44 & 1845.78 & 1118.11 & 1677.11 & 2058.12 & 1094.17 & 1063.81 \\
        la24 & 1779.44 & 1576.47 & 1710.50 & 1143.22 & 1579.97 & 1949.62 & 1086.36 & 1090.41 \\
        la25 & 1806.89 & 1565.23 & 1695.89 & 1125.69 & 1555.27 & 1938.53 & 1072.30 & 1079.95 \\
        la26 & 2371.86 & 2044.50 & 2194.52 & 1391.89 & 2059.56 & 2420.36 & 1379.08 & 1366.33 \\
        la27 & 2375.14 & 2110.52 & 2250.11 & 1446.17 & 2114.03 & 2493.52 & 1434.45 & 1414.77 \\
        la28 & 2427.67 & 2115.61 & 2256.11 & 1541.42 & 2114.52 & 2496.81 & 1440.59 & 1488.08 \\
        la29 & 2287.31 & 1967.38 & 2093.77 & 1406.44 & 1977.88 & 2324.99 & 1333.25 & 1359.55 \\
        la30 & 2437.28 & 2118.88 & 2269.72 & 1506.83 & 2129.67 & 2504.01 & 1452.75 & 1455.69 \\
        la31 & 3189.14 & 2750.45 & 2828.61 & 1930.34 & 2753.08 & 3089.40 & 1934.78 & 1909.92 \\
        la32 & 3449.08 & 3015.97 & 3103.00 & 2092.44 & 3014.78 & 3372.86 & 2130.81 & 2071.28 \\
        la33 & 3257.81 & 2783.08 & 2899.91 & 1909.52 & 2802.02 & 3130.41 & 1911.61 & 1886.13 \\
        la34 & 3241.39 & 2782.38 & 2850.42 & 1957.30 & 2774.59 & 3102.16 & 1955.89 & 1933.94 \\
        la35 & 3273.86 & 2835.33 & 2905.94 & 1924.17 & 2858.44 & 3182.33 & 1983.25 & 1914.81 \\
        la36 & 2477.11 & 2156.27 & 2309.13 & 1404.33 & 2160.66 & 2536.96 & 1385.58 & 1339.41 \\
        la37 & 2635.73 & 2253.06 & 2386.47 & 1374.39 & 2244.52 & 2626.32 & 1410.39 & 1327.58 \\
        la38 & 2427.69 & 2077.73 & 2236.25 & 1321.00 & 2074.22 & 2449.54 & 1304.28 & 1285.64 \\
        la39 & 2463.38 & 2107.77 & 2272.16 & 1321.16 & 2104.50 & 2472.90 & 1327.81 & 1278.39 \\
        la40 & 2431.94 & 2113.63 & 2256.41 & 1256.05 & 2107.58 & 2489.63 & 1266.72 & 1210.38 \\
        mt06 & 61.94 & 56.95 & 77.19 & 67.61 & 57.02 & 86.34 & 49.00 & 49.02 \\
        mt10 & 1289.31 & 1178.73 & 1305.30 & 878.19 & 1178.64 & 1523.09 & 824.16 & 824.44 \\
        mt20 & 1490.63 & 1430.25 & 1546.58 & 1224.23 & 1431.47 & 1775.38 & 1150.36 & 1183.27 \\
        orb1 & 1351.05 & 1281.17 & 1429.48 & 984.98 & 1263.42 & 1633.10 & 916.53 & 918.56 \\
        orb10 & 1389.20 & 1289.63 & 1453.47 & 943.78 & 1290.52 & 1657.82 & 892.80 & 883.23 \\
        orb2 & 1283.53 & 1180.11 & 1333.31 & 877.19 & 1183.23 & 1534.31 & 832.84 & 827.38 \\
        orb3 & 1361.09 & 1263.78 & 1430.67 & 908.27 & 1266.64 & 1623.89 & 852.80 & 851.70 \\
        orb4 & 1466.00 & 1299.03 & 1468.59 & 942.38 & 1302.77 & 1703.74 & 895.44 & 886.47 \\
        orb5 & 1228.19 & 1152.77 & 1289.25 & 839.38 & 1147.78 & 1487.34 & 796.50 & 793.16 \\
        orb6 & 1428.47 & 1296.19 & 1469.72 & 951.31 & 1296.53 & 1674.66 & 895.28 & 891.92 \\
        orb7 & 568.84 & 533.47 & 598.84 & 375.66 & 529.97 & 710.81 & 356.67 & 348.50 \\
        orb8 & 1215.45 & 1120.67 & 1250.78 & 795.25 & 1114.61 & 1454.65 & 744.03 & 738.28 \\
        orb9 & 1323.56 & 1209.13 & 1369.84 & 885.09 & 1202.89 & 1579.72 & 845.38 & 836.36 \\
        \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
         \hline
         Instance & NRPA & MCTS & NMCTS & HBNMCTS & BINRPA & RandGreedy & GNRPA & ABGNRPA\\
         \hline
        abz5 & 1753.33 & 1664.14 & 1790.33 & 942.42 & 1655.78 & 2093.46 & 1017.55 & 918.59 \\
        abz6 & 1374.70 & 1294.81 & 1406.89 & 821.77 & 1298.84 & 1657.11 & 851.88 & 791.39 \\
        abz7 & 1355.19 & 1188.02 & 1205.69 & 629.69 & 1192.33 & 1397.60 & 663.17 & 634.59 \\
        abz8 & 1434.38 & 1244.05 & 1252.42 & 630.97 & 1245.67 & 1471.03 & 738.08 & 634.88 \\
        abz9 & 1367.28 & 1195.95 & 1215.84 & 647.36 & 1189.09 & 1404.20 & 728.50 & 648.89 \\
        car1 & 7302.58 & 6861.69 & 7815.27 & 5845.20 & 6858.05 & 7871.34 & 5641.80 & 5682.13 \\
        car2 & 7618.09 & 7322.77 & 8152.55 & 6636.67 & 7349.72 & 8397.75 & 6324.17 & 6465.84 \\
        car3 & 8136.58 & 7908.70 & 8863.75 & 6774.98 & 7903.28 & 8766.58 & 6296.73 & 6503.94 \\
        car4 & 8201.83 & 8124.88 & 9118.95 & 7348.33 & 8096.58 & 9120.40 & 6980.25 & 7039.48 \\
        car5 & 8028.72 & 7787.84 & 8720.78 & 6229.30 & 7806.06 & 8410.53 & 5938.33 & 5932.19 \\
        car6 & 9166.13 & 8602.98 & 9754.89 & 5943.58 & 8650.72 & 9025.97 & 6151.16 & 5614.20 \\
        car7 & 6818.94 & 6364.75 & 7453.11 & 5117.36 & 6461.42 & 7475.17 & 4802.11 & 4487.47 \\
        car8 & 8170.03 & 7707.33 & 8788.58 & 5640.98 & 7751.95 & 8233.49 & 5762.44 & 5206.55 \\
        la01 & 804.69 & 766.88 & 873.27 & 642.50 & 765.14 & 1059.45 & 615.44 & 611.42 \\
        la02 & 740.30 & 708.09 & 816.13 & 648.72 & 708.48 & 997.89 & 603.45 & 604.39 \\
        la03 & 678.69 & 650.77 & 740.16 & 595.17 & 651.00 & 909.23 & 549.44 & 557.31 \\
        la04 & 675.38 & 647.89 & 737.20 & 602.59 & 652.72 & 900.39 & 574.73 & 579.91 \\
        la05 & 662.02 & 632.73 & 718.48 & 562.72 & 628.75 & 896.38 & 522.67 & 531.08 \\
        la06 & 1118.89 & 1067.81 & 1179.11 & 936.78 & 1070.50 & 1396.56 & 898.42 & 924.45 \\
        la07 & 1028.27 & 998.89 & 1102.44 & 874.20 & 1008.11 & 1313.61 & 820.41 & 841.39 \\
        la08 & 1070.28 & 1028.70 & 1152.84 & 901.89 & 1034.28 & 1355.46 & 840.41 & 875.33 \\
        la09 & 1135.16 & 1117.09 & 1222.84 & 951.19 & 1123.44 & 1457.40 & 915.03 & 924.72 \\
        la10 & 1086.67 & 1047.00 & 1162.23 & 945.39 & 1059.88 & 1367.99 & 884.20 & 915.75 \\
        la11 & 1458.66 & 1399.27 & 1495.03 & 1190.48 & 1413.53 & 1754.44 & 1152.63 & 1173.97 \\
        la12 & 1276.81 & 1240.11 & 1329.34 & 1066.58 & 1236.89 & 1566.35 & 1014.17 & 1039.83 \\
        la13 & 1410.52 & 1373.63 & 1465.08 & 1171.81 & 1372.73 & 1719.61 & 1124.61 & 1148.97 \\
        la14 & 1456.25 & 1397.53 & 1515.72 & 1232.25 & 1399.30 & 1750.68 & 1151.13 & 1203.00 \\
        la15 & 1504.70 & 1446.36 & 1558.89 & 1201.44 & 1453.41 & 1808.16 & 1163.97 & 1183.13 \\
        la16 & 1299.13 & 1214.61 & 1302.38 & 790.13 & 1207.73 & 1554.95 & 788.94 & 758.56 \\
        la17 & 1098.06 & 1050.73 & 1147.47 & 709.72 & 1047.77 & 1374.89 & 684.25 & 688.16 \\
        la18 & 1201.13 & 1137.81 & 1251.23 & 699.81 & 1146.08 & 1482.70 & 726.48 & 680.66 \\
        la19 & 1217.27 & 1169.52 & 1263.75 & 737.23 & 1168.97 & 1498.74 & 720.56 & 710.41 \\
        la20 & 1239.78 & 1176.05 & 1279.28 & 821.06 & 1192.09 & 1516.84 & 780.41 & 786.88 \\
        la21 & 1790.58 & 1624.91 & 1722.66 & 1032.44 & 1624.92 & 1970.80 & 1020.44 & 1013.14 \\
        la22 & 1648.05 & 1496.95 & 1579.75 & 953.98 & 1500.61 & 1842.34 & 965.47 & 936.69 \\
        la23 & 1808.95 & 1638.25 & 1725.91 & 1039.66 & 1627.33 & 1994.37 & 1075.59 & 1010.48 \\
        la24 & 1699.36 & 1552.27 & 1647.41 & 1034.41 & 1561.72 & 1885.37 & 1039.56 & 1020.66 \\
        la25 & 1679.86 & 1545.97 & 1632.88 & 1020.39 & 1549.83 & 1903.17 & 1026.58 & 999.34 \\
        la26 & 2286.70 & 2045.39 & 2114.58 & 1347.05 & 2055.34 & 2420.63 & 1411.27 & 1343.94 \\
        la27 & 2372.19 & 2091.47 & 2165.83 & 1371.14 & 2105.69 & 2443.11 & 1440.66 & 1365.52 \\
        la28 & 2320.22 & 2072.55 & 2161.38 & 1373.27 & 2064.23 & 2410.04 & 1428.42 & 1363.94 \\
        la29 & 2239.50 & 1981.42 & 2051.34 & 1285.47 & 1984.58 & 2342.08 & 1318.98 & 1270.25 \\
        la30 & 2359.44 & 2084.77 & 2174.20 & 1388.36 & 2096.91 & 2448.84 & 1363.03 & 1371.16 \\
        la31 & 3209.94 & 2776.16 & 2830.08 & 1839.13 & 2789.64 & 3115.88 & 2040.70 & 1847.75 \\
        la32 & 3370.47 & 2975.92 & 2987.17 & 2010.30 & 2969.00 & 3254.27 & 2211.42 & 2016.91 \\
        la33 & 3114.67 & 2701.61 & 2744.36 & 1799.38 & 2717.16 & 3021.27 & 1978.59 & 1807.73 \\
        la34 & 3139.36 & 2756.14 & 2805.86 & 1888.88 & 2761.69 & 3055.43 & 2051.19 & 1892.38 \\
        la35 & 3197.03 & 2777.89 & 2834.77 & 1871.41 & 2799.50 & 3088.79 & 2064.98 & 1877.28 \\
        la36 & 2345.64 & 2063.06 & 2134.13 & 1093.02 & 2073.33 & 2395.62 & 1147.16 & 1087.64 \\
        la37 & 2500.34 & 2238.52 & 2297.94 & 1154.00 & 2231.97 & 2576.62 & 1231.64 & 1155.88 \\
        la38 & 2299.34 & 2044.77 & 2103.53 & 1117.59 & 2043.55 & 2356.53 & 1209.36 & 1118.33 \\
        la39 & 2335.91 & 2075.22 & 2128.89 & 1121.09 & 2080.42 & 2405.43 & 1151.41 & 1118.22 \\
        la40 & 2308.91 & 2034.11 & 2107.61 & 1078.84 & 2033.77 & 2355.17 & 1218.45 & 1071.52 \\
        mt06 & 59.36 & 55.36 & 62.70 & 53.22 & 55.39 & 85.16 & 47.00 & 47.00 \\
        mt10 & 1215.70 & 1140.69 & 1256.28 & 751.09 & 1137.59 & 1485.81 & 746.39 & 718.50 \\
        mt20 & 1374.63 & 1346.95 & 1434.30 & 1174.31 & 1345.30 & 1663.02 & 1104.42 & 1156.13 \\
        orb1 & 1291.33 & 1219.72 & 1329.06 & 788.02 & 1219.36 & 1572.06 & 798.13 & 761.50 \\
        orb10 & 1299.73 & 1216.64 & 1343.44 & 787.61 & 1223.59 & 1581.67 & 791.20 & 751.00 \\
        orb2 & 1252.13 & 1158.89 & 1281.05 & 760.67 & 1170.73 & 1505.15 & 755.91 & 728.77 \\
        orb3 & 1243.95 & 1193.73 & 1312.20 & 735.11 & 1186.66 & 1565.41 & 751.39 & 710.42 \\
        orb4 & 1356.89 & 1265.81 & 1412.41 & 803.39 & 1276.78 & 1652.74 & 837.22 & 787.23 \\
        orb5 & 1128.41 & 1086.31 & 1170.06 & 670.41 & 1080.42 & 1394.91 & 661.36 & 649.84 \\
        orb6 & 1283.13 & 1224.94 & 1324.89 & 757.81 & 1228.80 & 1560.03 & 759.84 & 736.59 \\
        orb7 & 556.80 & 524.70 & 572.75 & 354.72 & 520.44 & 702.75 & 331.70 & 338.45 \\
        orb8 & 1097.69 & 1044.73 & 1159.91 & 655.11 & 1054.52 & 1408.92 & 645.56 & 627.80 \\
        orb9 & 1267.41 & 1195.69 & 1300.83 & 747.06 & 1183.64 & 1558.15 & 760.22 & 728.19 \\
        \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
            \hline
            Instance & NRPA & MCTS & NMCTS & HBNMCTS & BINRPA & RandGreedy & GNRPA & ABGNRPA\\
             \hline
            mk01 & 67.00 & 63.17 & 75.41 & 50.09 & 62.45 & 96.52 & 45.11 & 45.66 \\
            mk02 & 59.33 & 57.14 & 65.88 & 39.70 & 57.48 & 86.07 & 34.63 & 36.09 \\
            mk03 & 408.11 & 359.81 & 389.72 & 269.34 & 359.36 & 476.90 & 231.94 & 258.23 \\
            mk04 & 114.84 & 106.78 & 122.22 & 77.66 & 106.66 & 150.34 & 72.48 & 72.72 \\
            mk05 & 253.03 & 238.27 & 261.22 & 197.73 & 239.86 & 302.56 & 190.30 & 190.27 \\
            mk06 & 208.17 & 179.52 & 194.03 & 74.02 & 179.11 & 237.95 & 71.61 & 70.78 \\
            mk07 & 283.17 & 269.80 & 287.25 & 184.92 & 271.03 & 364.70 & 173.97 & 178.97 \\
            mk08 & 787.59 & 695.94 & 740.86 & 569.97 & 702.75 & 830.21 & 537.14 & 554.47 \\
            mk09 & 721.95 & 628.06 & 654.89 & 390.09 & 625.98 & 766.02 & 405.45 & 380.50 \\
            mk10 & 625.13 & 537.20 & 560.25 & 340.69 & 537.80 & 665.88 & 322.20 & 333.16 \\
            k1 & 17.02 & 13.05 & 21.89 & 12.45 & 13.20 & 34.18 & 11.00 & 11.00 \\
            k2 & 32.50 & 28.91 & 34.42 & 14.61 & 29.13 & 69.72 & 12.00 & 11.97 \\
            k3 & 26.73 & 24.53 & 28.64 & 8.11 & 24.61 & 48.41 & 7.19 & 7.03 \\
            k4 & 47.72 & 45.98 & 51.16 & 14.27 & 46.66 & 65.07 & 12.59 & 13.47 \\
            \hline
        \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}
        \hline
        NRPA & MCTS & NMCTS & HBNMCTS & BINRPA & RandGreedy & GNRPA & ABGNRPA \\
        \hline
        6.89 & 4.08 & 5.94 & 3.30 & 4.17 & 7.93 & 2.09 & \textbf{1.61} \\
        \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
        \hline

        Instance & NRPA & MCTS & nmcts & HBNMCTS & BINRPA & RandGreedy & GNRPA & ABGNRPA \\
        \hline
        abz5 & 139.44 & 47.50 & 100.15 & 55.17 & 50.87 & 195.08 & 18.90 & 14.11 \\
        abz6 & 133.32 & 37.59 & 80.93 & 32.38 & 31.34 & 152.45 & 96.49 & 9.73 \\
        abz7 & 76.62 & 29.51 & 44.19 & 18.31 & 27.66 & 99.57 & 12.78 & 13.37 \\
        abz8 & 100.14 & 32.20 & 51.68 & 20.64 & 24.35 & 100.25 & 18.14 & 11.33 \\
        abz9 & 78.65 & 30.18 & 38.45 & 15.09 & 27.02 & 96.85 & 17.38 & 12.97 \\
        car1 & 720.27 & 266.85 & 870.88 & 417.85 & 313.23 & 895.63 & 13.29 & 98.80 \\
        car2 & 707.89 & 196.23 & 573.26 & 360.23 & 223.54 & 790.31 & 14.95 & 88.50 \\
        car3 & 719.11 & 310.82 & 939.65 & 527.00 & 295.23 & 948.69 & 11.93 & 104.30 \\
        car4 & 579.22 & 260.31 & 658.34 & 317.30 & 225.64 & 767.42 & 95.51 & 135.36 \\
        car5 & 579.54 & 295.80 & 824.99 & 400.37 & 245.12 & 919.63 & 19.41 & 17.53 \\
        car6 & 719.60 & 293.12 & 801.15 & 439.86 & 293.20 & 951.49 & 27.68 & 84.25 \\
        car7 & 527.36 & 208.59 & 798.00 & 624.26 & 192.40 & 784.00 & 19.67 & 43.11 \\
        car8 & 698.28 & 273.03 & 817.64 & 604.48 & 238.47 & 890.78 & 8.13 & 71.28 \\
        la01 & 59.17 & 16.14 & 64.74 & 42.78 & 17.08 & 114.50 & 18.29 & 2.60 \\
        la02 & 47.59 & 17.49 & 59.72 & 34.71 & 17.88 & 100.68 & 83.21 & 6.34 \\
        la03 & 61.85 & 15.39 & 55.09 & 26.10 & 18.32 & 97.46 & 8.28 & 3.46 \\
        la04 & 71.08 & 19.04 & 62.38 & 39.11 & 20.97 & 109.29 & 5.64 & 8.21 \\
        la05 & 53.76 & 19.39 & 62.19 & 27.27 & 18.12 & 104.77 & 35.42 & 6.58 \\
        la06 & 88.31 & 24.50 & 67.26 & 31.61 & 24.02 & 128.20 & 93.46 & 14.31 \\
        la07 & 73.87 & 26.93 & 48.01 & 26.52 & 27.69 & 119.86 & 7.90 & 8.90 \\
        la08 & 87.79 & 26.57 & 56.09 & 23.95 & 24.41 & 131.04 & 9.12 & 14.35 \\
        la09 & 97.71 & 26.53 & 64.13 & 24.99 & 26.90 & 135.46 & 14.19 & 8.71 \\
        la10 & 87.68 & 23.20 & 50.76 & 27.60 & 21.73 & 132.51 & 9.82 & 12.85 \\
        la11 & 99.38 & 34.95 & 57.48 & 25.66 & 39.64 & 143.12 & 13.50 & 14.04 \\
        la12 & 85.28 & 26.11 & 55.86 & 24.31 & 34.87 & 139.47 & 21.05 & 11.04 \\
        la13 & 99.63 & 27.42 & 62.01 & 23.89 & 35.17 & 143.45 & 15.75 & 13.54 \\
        la14 & 99.42 & 27.58 & 48.01 & 35.63 & 37.25 & 143.64 & 18.25 & 21.60 \\
        la15 & 95.45 & 36.64 & 67.01 & 31.16 & 34.12 & 144.55 & 10.44 & 14.17 \\
        la16 & 114.26 & 35.04 & 73.27 & 28.67 & 33.04 & 142.62 & 76.53 & 12.60 \\
        la17 & 114.52 & 37.96 & 63.43 & 41.15 & 29.35 & 135.45 & 13.43 & 9.96 \\
        la18 & 102.03 & 27.64 & 76.49 & 24.11 & 33.36 & 144.10 & 16.82 & 5.27 \\
        la19 & 96.82 & 30.73 & 78.73 & 42.56 & 33.75 & 144.28 & 1.36 & 14.76 \\
        la20 & 102.52 & 31.42 & 71.14 & 46.20 & 34.91 & 152.03 & 17.44 & 19.78 \\
        la21 & 161.21 & 47.19 & 86.02 & 47.90 & 44.59 & 170.29 & 5.42 & 21.92 \\
        la22 & 147.79 & 40.75 & 74.22 & 32.56 & 39.67 & 157.07 & 9.92 & 19.31 \\
        la23 & 153.21 & 41.80 & 83.12 & 30.19 & 44.67 & 165.23 & 96.04 & 18.70 \\
        la24 & 149.96 & 48.59 & 73.89 & 43.39 & 44.69 & 165.00 & 21.18 & 23.36 \\
        la25 & 131.66 & 51.68 & 88.78 & 56.97 & 51.71 &  
        168.57 & 24.86 & 25.25   \\
        la26 & 166.03 & 42.83 & 91.54 & 33.56 & 44.16 & 185.96 & 16.73 & 25.46 \\
        la27 & 145.58 & 59.92 & 100.55 & 39.87 & 53.41 & 180.33 & 10.71 & 28.19 \\
        la28 & 174.27 & 60.54 & 80.16 & 26.49 & 50.01 & 179.23 & 24.33 & 19.22 \\
        la29 & 182.88 & 58.19 & 84.22 & 29.43 & 58.78 & 173.24 & 7.98 & 18.06 \\
        la30 & 157.85 & 58.37 & 90.66 & 39.93 & 56.28 & 186.93 & 18.32 & 31.28 \\
        la31 & 172.06 & 62.11 & 104.48 & 31.51 & 56.93 & 195.70 & 16.81 & 32.99 \\
        la32 & 197.62 & 67.43 & 96.67 & 44.79 & 66.86 & 204.13 & 28.80 & 33.27 \\
        la33 & 215.72 & 76.69 & 83.95 & 35.97 & 68.57 & 200.29 & 9.89 & 34.66 \\
        la34 & 227.93 & 66.64 & 90.38 & 36.14 & 58.00 & 195.13 & 10.79 & 26.87 \\
        la35 & 180.42 & 73.95 & 79.39 & 37.24 & 63.54 & 202.85 & 11.53 & 26.74 \\
        la36 & 190.24 & 61.13 & 94.98 & 55.01 & 59.35 & 185.87 & 4.68 & 28.31 \\
        la37 & 178.83 & 59.19 & 100.57 & 39.50 & 51.36 & 188.78 & 13.11 & 13.53 \\
        la38 & 194.15 & 50.88 & 99.86 & 34.92 & 65.03 & 185.85 & 28.49 & 27.14 \\
        la39 & 174.49 & 56.48 & 89.28 & 36.33 & 48.82 & 192.63 & 9.80 & 18.88 \\
        la40 & 199.47 & 58.24 & 90.85 & 30.76 & 48.35 & 184.75 & 11.95 & 18.36 \\
        mt06 & 4.71 & 0.89 & 10.88 & 9.38 & 1.02 & 10.95 & 12.14 & 1.63 \\
        mt10 & 112.13 & 32.94 & 75.44 & 34.04 & 36.67 & 141.64 & 13.90 & 16.30 \\
        mt20 & 104.03 & 31.85 & 63.50 & 28.36 & 34.39 & 141.64 & 0.21 & 16.75 \\
        orb1 & 104.90 & 36.16 & 72.02 & 36.86 & 32.66 & 147.99 & 21.17 & 11.64 \\
        orb10 & 102.75 & 40.58 & 81.47 & 47.11 & 37.17 & 143.00 & 17.64 & 10.06 \\
        orb2 & 96.89 & 34.88 & 71.87 & 39.55 & 38.01 & 148.83 & 10.43 & 18.20 \\
        orb3 & 89.56 & 42.52 & 81.61 & 41.83 & 40.56 & 149.86 & 3.85 & 13.63 \\
        orb4 & 122.15 & 36.48 & 72.92 & 36.12 & 41.99 & 151.87 & 12.71 & 23.37 \\
        orb5 & 84.00 & 33.67 & 72.94 & 31.22 & 23.72 & 127.39 & 13.67 & 12.45 \\
        orb6 & 123.30 & 41.26 & 73.70 & 46.32 & 36.93 & 155.64 & 21.65 & 12.10 \\
        orb7 & 48.76 & 18.41 & 36.32 & 17.35 & 15.70 & 68.73 & 10.19 & 5.93 \\
        orb8 & 87.37 & 37.19 & 67.55 & 37.06 & 37.07 & 132.04 & 20.86 & 13.66 \\
        orb9 & 136.19 & 37.24 & 84.52 & 50.37 & 44.51 & 150.07 & 7.97 & 12.89 \\
        \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
         \hline
         Instance & NRPA & MCTS & NMCTS & HBNMCTS & BINRPA & RandGreedy & GNRPA & ABGNRPA \\
         \hline

        abz5 & 173.31 & 57.75 & 86.47 & 39.04 & 52.36 & 210.20 & 21.61 & 20.61 \\
        abz6 & 104.32 & 46.48 & 86.52 & 24.82 & 43.94 & 172.62 & 78.08 & 14.03 \\
        abz7 & 90.91 & 27.78 & 45.56 & 17.17 & 33.70 & 106.26 & 15.45 & 15.95 \\
        abz8 & 96.27 & 33.10 & 45.72 & 15.35 & 32.23 & 110.60 & 13.09 & 12.16 \\
        abz9 & 89.39 & 31.28 & 39.51 & 11.43 & 29.65 & 103.98 & 19.11 & 10.19 \\
        car1 & 527.04 & 202.97 & 498.77 & 231.49 & 223.59 & 706.92 & 10.39 & 66.65 \\
        car2 & 578.36 & 175.20 & 513.97 & 224.37 & 206.92 & 720.62 & 14.16 & 76.32 \\
        car3 & 638.89 & 227.24 & 507.16 & 261.85 & 205.54 & 718.52 & 10.30 & 92.14 \\
        car4 & 600.42 & 229.42 & 598.38 & 198.71 & 224.19 & 772.95 & 84.33 & 84.97 \\
        car5 & 612.87 & 213.79 & 543.00 & 276.97 & 247.86 & 752.43 & 115.34 & 105.56 \\
        car6 & 783.42 & 290.17 & 589.88 & 408.25 & 329.74 & 793.55 & 20.37 & 130.46 \\
        car7 & 608.79 & 186.11 & 575.25 & 281.24 & 185.52 & 775.92 & 19.12 & 85.68 \\
        car8 & 644.91 & 242.63 & 609.18 & 318.44 & 216.00 & 723.97 & 8.94 & 68.33 \\
        la01 & 62.93 & 19.26 & 50.69 & 32.22 & 21.64 & 121.76 & 25.96 & 7.39 \\
        la02 & 62.12 & 21.55 & 52.23 & 27.83 & 19.12 & 112.63 & 75.99 & 10.38 \\
        la03 & 59.07 & 21.67 & 55.77 & 22.06 & 16.09 & 110.75 & 15.21 & 8.07 \\
        la04 & 56.73 & 17.59 & 51.27 & 30.83 & 19.00 & 118.79 & 6.65 & 9.24 \\
        la05 & 65.36 & 18.35 & 52.52 & 29.63 & 21.72 & 112.20 & 80.36 & 9.63 \\
        la06 & 85.40 & 25.85 & 60.86 & 20.94 & 30.65 & 136.54 & 85.88 & 10.88 \\
        la07 & 86.90 & 28.54 & 44.76 & 20.74 & 26.34 & 130.98 & 9.67 & 10.85 \\
        la08 & 71.88 & 31.64 & 61.68 & 31.00 & 32.72 & 136.81 & 11.08 & 13.77 \\
        la09 & 102.18 & 26.30 & 49.78 & 16.92 & 26.34 & 138.36 & 13.33 & 9.77 \\
        la10 & 82.51 & 28.37 & 58.69 & 30.98 & 30.77 & 141.55 & 7.96 & 12.80 \\
        la11 & 101.97 & 33.28 & 55.63 & 25.11 & 38.57 & 154.43 & 10.37 & 16.75 \\
        la12 & 114.49 & 33.61 & 52.84 & 17.06 & 27.74 & 138.61 & 22.76 & 10.97 \\
        la13 & 94.85 & 32.76 & 55.24 & 19.62 & 39.80 & 146.03 & 18.26 & 9.94 \\
        la14 & 89.12 & 35.14 & 64.23 & 21.20 & 36.21 & 152.22 & 23.18 & 11.77 \\
        la15 & 100.06 & 37.96 & 53.56 & 19.75 & 39.32 & 148.95 & 11.82 & 12.71 \\
        la16 & 128.57 & 40.25 & 66.80 & 30.14 & 49.08 & 160.58 & 95.36 & 13.30 \\
        la17 & 102.39 & 30.98 & 69.54 & 44.26 & 34.20 & 142.43 & 13.77 & 10.81 \\
        la18 & 116.53 & 37.30 & 71.22 & 37.10 & 44.25 & 158.63 & 18.01 & 16.81 \\
        la19 & 108.97 & 34.28 & 67.94 & 25.50 & 36.75 & 154.75 & 7.40 & 14.68 \\
        la20 & 122.00 & 40.94 & 68.18 & 28.48 & 45.36 & 162.29 & 15.42 & 13.12 \\
        la21 & 159.66 & 44.59 & 67.83 & 28.80 & 47.01 & 176.46 & 15.22 & 15.78 \\
        la22 & 139.29 & 41.29 & 66.03 & 31.98 & 55.89 & 160.47 & 11.83 & 20.56 \\
        la23 & 158.32 & 54.18 & 80.40 & 25.84 & 54.46 & 178.15 & 122.94 & 15.19 \\
        la24 & 120.78 & 53.16 & 70.85 & 29.01 & 50.62 & 167.84 & 24.49 & 20.13 \\
        la25 & 144.78 & 49.60 & 74.21 & 27.05 & 56.74 & 174.05 & 26.56 & 15.84 \\
        la26 & 183.91 & 56.94 & 76.60 & 26.44 & 58.29 & 189.82 & 11.47 & 16.79 \\
        la27 & 193.63 & 49.38 & 79.12 & 30.13 & 61.03 & 195.56 & 10.57 & 21.87 \\
        la28 & 183.38 & 65.67 & 71.33 & 55.35 & 55.12 & 190.26 & 16.94 & 39.28 \\
        la29 & 175.89 & 61.63 & 83.74 & 26.73 & 52.19 & 180.03 & 10.10 & 19.43 \\
        la30 & 176.48 & 63.11 & 82.79 & 36.21 & 68.49 & 193.25 & 12.34 & 23.45 \\
        la31 & 205.80 & 76.95 & 76.73 & 20.26 & 69.50 & 207.06 & 19.93 & 19.79 \\
        la32 & 224.60 & 85.55 & 86.97 & 29.32 & 75.79 & 213.43 & 21.66 & 23.24 \\
        la33 & 199.38 & 73.75 & 87.72 & 33.11 & 81.52 & 201.05 & 12.56 & 23.40 \\
        la34 & 207.33 & 59.43 & 86.29 & 25.60 & 79.55 & 204.52 & 16.22 & 29.49 \\
        la35 & 224.63 & 65.39 & 93.54 & 26.06 & 76.41 & 208.75 & 18.43 & 19.95 \\
        la36 & 175.20 & 56.43 & 105.93 & 43.52 & 58.53 & 200.98 & 10.10 & 27.47 \\
        la37 & 202.88 & 69.38 & 79.18 & 26.81 & 63.50 & 203.91 & 12.23 & 19.61 \\
        la38 & 166.53 & 62.31 & 67.95 & 34.03 & 64.93 & 200.12 & 28.02 & 17.55 \\
        la39 & 175.76 & 51.74 & 92.44 & 33.49 & 60.41 & 196.61 & 10.04 & 16.02 \\
        la40 & 186.28 & 51.19 & 108.50 & 28.04 & 54.91 & 195.20 & 13.47 & 16.70 \\
        mt06 & 5.33 & 1.60 & 12.44 & 8.44 & 1.51 & 11.37 & 12.74 & 0.12 \\
        mt10 & 116.26 & 40.81 & 62.26 & 33.30 & 35.88 & 145.31 & 14.66 & 16.02 \\
        mt20 & 82.06 & 38.97 & 60.86 & 23.78 & 40.39 & 150.43 & 0.00 & 15.22 \\
        orb1 & 101.92 & 40.32 & 68.77 & 38.28 & 39.62 & 151.64 & 18.88 & 14.69 \\
        orb10 & 117.95 & 37.92 & 89.84 & 26.51 & 37.40 & 160.67 & 15.90 & 11.49 \\
        orb2 & 117.02 & 36.45 & 65.86 & 21.15 & 35.86 & 156.53 & 13.08 & 14.60 \\
        orb3 & 123.05 & 37.73 & 76.89 & 28.05 & 42.71 & 147.43 & 9.40 & 10.83 \\
        orb4 & 135.89 & 38.68 & 67.82 & 27.75 & 45.87 & 173.11 & 11.84 & 11.98 \\
        orb5 & 107.38 & 34.67 & 64.76 & 23.24 & 34.44 & 145.69 & 11.29 & 11.36 \\
        orb6 & 126.73 & 42.92 & 72.19 & 29.75 & 45.16 & 161.13 & 20.83 & 13.65 \\
        orb7 & 53.26 & 16.61 & 35.97 & 13.75 & 17.06 & 73.76 & 12.91 & 6.03 \\
        orb8 & 96.40 & 35.00 & 66.51 & 30.53 & 36.51 & 142.14 & 19.35 & 11.28 \\
        orb9 & 123.02 & 43.38 & 79.13 & 31.55 & 50.51 & 161.34 & 11.49 & 16.11 \\
        \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
         \hline
         Instance & NRPA & MCTS & NMCTS & HBNMCTS & BINRPA & RandGreedy & GNRPA & ABGNRPA\\
         \hline

        abz5 & 130.86 & 48.01 & 89.13 & 15.92 & 58.34 & 205.11 & 19.69 & 10.03 \\
        abz6 & 98.09 & 39.59 & 71.95 & 16.33 & 43.57 & 
        163.30 & 83.48 & 11.05 \\
        abz7 & 71.12 & 33.91 & 32.27 & 10.18 & 33.90 &
        104.98 & 13.83 & 12.94 \\
        abz8 & 75.24 & 33.89 & 38.38 & 8.05 & 37.82 & 115.79 & 10.00 & 9.21  \\
        abz9 & 71.88 & 30.09 & 32.20 & 9.47 & 37.76 &
        105.15 & 17.26 & 9.72 \\
        car1 & 677.85 & 200.17 & 470.40 & 152.02 & 195.85 & 733.74 & 12.60 & 90.75 \\
        car2 & 555.98 & 193.94 & 401.64 & 195.55 & 206.95 & 716.50 & 12.38 & 73.86 \\
        car3 & 585.32 & 202.13 & 500.69 & 239.29 & 260.64 & 774.79 & 10.63 & 99.64 \\
        car4 & 545.76 & 204.48 & 524.05 & 190.17 & 250.19 & 691.47 & 81.02 & 80.98 \\
        car5 & 672.23 & 244.76 & 516.40 & 159.58 & 256.20 & 726.73 & 103.05 & 98.64 \\
        car6 & 836.04 & 333.89 & 537.95 & 155.55 & 281.28 & 868.05 & 30.78 & 72.81 \\
        car7 & 605.65 & 206.36 & 620.78 & 247.66 & 231.14 & 802.21 & 25.67 & 52.47 \\
        car8 & 697.66 & 245.65 & 496.07 & 160.71 & 208.71 & 720.79 & 7.58 & 80.99 \\
        la01 & 64.49 & 23.82 & 52.68 & 16.99 & 20.84 & 119.49 & 21.20 & 5.82 \\
        la02 & 48.21 & 21.89 & 54.48 & 23.55 & 22.24 & 116.72 & 73.10 & 9.38 \\
        la03 & 58.68 & 18.69 & 42.14 & 18.92 & 18.61 & 103.71 & 14.33 & 8.57 \\
        la04 & 48.68 & 17.78 & 45.90 & 19.96 & 17.33 & 99.81 & 5.05 & 7.93 \\
        la05 & 63.37 & 18.45 & 43.84 & 24.53 & 18.57 & 105.63 & 80.13 & 8.78 \\
        la06 & 93.43 & 21.32 & 53.89 & 37.26 & 28.07 & 139.05 & 80.86 & 14.09 \\
        la07 & 66.24 & 30.78 & 49.17 & 15.48 & 27.88 & 128.50 & 11.00 & 9.67 \\
        la08 & 79.45 & 32.99 & 46.08 & 18.90 & 27.98 & 133.38 & 14.77 & 11.40 \\
        la09 & 79.58 & 29.31 & 57.97 & 19.08 & 25.48 & 143.54 & 11.37 & 8.57 \\
        la10 & 83.64 & 30.92 & 54.54 & 20.21 & 23.94 & 133.51 & 7.94 & 9.11 \\
        la11 & 97.27 & 34.13 & 53.06 & 15.45 & 28.97 & 152.01 & 10.19 & 10.28 \\
        la12 & 78.10 & 31.94 & 57.11 & 14.38 & 33.65 & 140.56 & 19.33 & 10.46 \\
        la13 & 98.62 & 35.41 & 65.99 & 15.59 & 42.25 & 150.37 & 12.00 & 11.00 \\
        la14 & 100.29 & 33.72 & 54.43 & 22.71 & 32.61 & 150.61 & 16.31 & 13.65 \\
        la15 & 106.14 & 34.94 & 70.82 & 16.17 & 42.58 & 162.02 & 8.97 & 9.38 \\
        la16 & 113.61 & 29.90 & 53.35 & 17.50 & 41.21 & 156.71 & 114.16 & 9.99 \\
        la17 & 95.94 & 40.35 & 54.58 & 16.01 & 34.99 & 141.40 & 12.27 & 10.20 \\
        la18 & 81.74 & 40.89 & 55.54 & 13.53 & 36.28 & 147.99 & 17.53 & 6.96 \\
        la19 & 104.84 & 29.74 & 53.36 & 15.74 & 44.49 & 148.15 & 6.31 & 9.61 \\
        la20 & 76.65 & 41.70 & 57.38 & 21.65 & 40.00 & 150.45 & 13.76 & 12.80 \\
        la21 & 131.22 & 50.03 & 60.83 & 18.46 & 55.23 & 174.73 & 9.23 & 13.97 \\
        la22 & 125.76 & 47.86 & 55.70 & 15.19 & 47.87 & 170.49 & 10.63 & 9.66 \\
        la23 & 146.72 & 48.95 & 68.88 & 25.16 & 54.82 & 179.35 & 133.96 & 16.91 \\
        la24 & 108.68 & 47.96 & 54.02 & 22.62 & 40.39 & 166.63 & 32.46 & 15.96 \\
        la25 & 123.74 & 49.18 & 66.85 & 22.61 & 41.23 & 174.65 & 30.21 & 13.71 \\
        la26 & 135.48 & 59.41 & 76.09 & 21.22 & 56.22 & 206.27 & 13.05 & 18.67 \\
        la27 & 140.87 & 57.68 & 76.10 & 25.65 & 58.58 & 191.95 & 10.30 & 21.39 \\
        la28 & 154.40 & 52.85 & 54.26 & 23.37 & 58.65 & 188.46 & 21.65 & 22.77 \\
        la29 & 153.50 & 51.24 & 71.73 & 25.39 & 63.65 & 193.64 & 8.40 & 18.30 \\
        la30 & 157.78 & 57.83 & 82.69 & 24.56 & 61.38 & 198.46 & 15.86 & 21.53 \\
        la31 & 174.35 & 81.03 & 78.14 & 21.22 & 80.89 & 221.76 & 20.53 & 23.24 \\
        la32 & 183.88 & 73.09 & 81.97 & 19.05 & 70.98 & 212.76 & 34.87 & 28.34 \\
        la33 & 141.98 & 73.46 & 66.90 & 15.77 & 74.27 & 206.02 & 8.18 & 17.31 \\
        la34 & 168.26 & 67.29 & 71.79 & 21.14 & 76.42 & 199.91 & 12.30 & 19.70 \\
        la35 & 172.76 & 75.64 & 87.43 & 15.88 & 65.78 & 200.36 & 14.49 & 18.92 \\
        la36 & 98.59 & 60.71 & 67.69 & 17.10 & 64.81 & 189.33 & 6.87 & 16.21 \\
        la37 & 130.86 & 67.01 & 91.74 & 17.73 & 54.86 & 194.15 & 11.35 & 14.44 \\
        la38 & 135.06 & 64.70 & 67.77 & 20.19 & 60.24 & 187.15 & 13.61 & 19.63 \\
        la39 & 152.62 & 62.64 & 80.01 & 21.50 & 61.25 & 193.07 & 9.72 & 25.24 \\
        la40 & 138.26 & 59.51 & 72.13 & 16.67 & 66.14 & 184.19 & 13.94 & 15.77 \\
        mt06 & 5.17 & 1.80 & 7.49 & 4.15 & 2.00 & 11.39 & 11.69 & 0.00 \\
        mt10 & 92.62 & 34.23 & 55.36 & 19.95 & 37.13 & 150.90 & 12.73 & 12.93 \\
        mt20 & 95.06 & 28.37 & 44.31 & 23.49 & 33.07 & 144.19 & 0.00 & 12.56 \\
        orb1 & 89.66 & 38.17 & 61.28 & 11.94 & 35.19 & 156.29 & 31.87 & 11.47 \\
        orb10 & 105.87 & 42.29 & 60.69 & 19.43 & 44.38 & 166.57 & 16.30 & 12.81 \\
        orb2 & 102.28 & 35.41 & 64.62 & 22.79 & 36.55 & 154.50 & 8.64 & 11.44 \\
        orb3 & 112.83 & 36.25 & 69.71 & 16.20 & 44.18 & 174.34 & 9.35 & 8.22 \\
        orb4 & 123.42 & 45.53 & 71.36 & 17.54 & 49.27 & 176.90 & 10.81 & 11.07 \\
        orb5 & 79.81 & 38.24 & 46.05 & 12.02 & 33.04 & 141.87 & 9.65 & 8.94 \\
        orb6 & 89.42 & 42.26 & 60.01 & 10.98 & 34.72 & 153.59 & 16.24 & 6.66 \\
        orb7 & 41.32 & 16.34 & 24.63 & 12.79 & 17.50 & 73.25 & 8.59 & 8.16 \\
        orb8 & 88.23 & 43.45 & 49.62 & 16.32 & 36.74 & 158.55 & 16.15 & 11.55 \\
        orb9 & 124.89 & 35.63 & 71.08 & 22.17 & 47.02 & 168.75 & 10.57 & 12.07 \\
        \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
        \hline
        Instance & NRPA & MCTS & NMCTS & HBNMCTS & BINRPA & RandGreedy & GNRPA & ABGNRPA\\
         \hline
        mk01 & 5.87 & 2.25 & 6.91 & 2.64 & 2.28 & 11.98 & 9.57 & 0.71 \\
        mk02 & 4.41 & 1.78 & 3.64 & 2.52 & 2.09 & 10.90 & 4.46 & 0.96 \\
        mk03 & 31.34 & 10.09 & 15.92 & 10.96 & 11.99 & 45.92 & 4.65 & 6.01 \\
        mk04 & 10.60 & 3.59 & 7.12 & 2.43 & 3.76 & 16.60 & 0.95 & 0.94 \\
        mk05 & 17.34 & 5.42 & 8.87 & 4.23 & 5.79 & 22.93 & 1.02 & 2.32 \\
        mk06 & 17.20 & 6.48 & 9.20 & 1.63 & 6.13 & 22.33 & 16.84 & 1.14 \\
        mk07 & 22.27 & 7.40 & 14.19 & 5.84 & 9.60 & 37.19 & 5.84 & 2.89 \\
        mk08 & 54.96 & 16.65 & 26.19 & 9.65 & 15.27 & 54.40 & 0.85 & 5.26 \\
        mk09 & 47.75 & 15.66 & 27.00 & 10.79 & 18.97 & 57.87 & 6.18 & 7.31 \\
        mk10 & 42.47 & 14.64 & 18.92 & 12.56 & 12.90 & 52.33 & 6.27 & 8.56 \\
        k1 & 2.56 & 0.80 & 5.60 & 2.40 & 0.71 & 18.52 & 0.00 & 0.00 \\
        k2 & 4.10 & 1.70 & 3.32 & 1.02 & 1.49 & 32.59 & 0.00 & 0.25 \\
        k3 & 3.63 & 1.20 & 2.48 & 0.36 & 1.54 & 10.55 & 0.39 & 0.17 \\
        k4 & 9.09 & 2.36 & 3.12 & 0.48 & 2.55 & 32.13 & 0.49 & 0.50 \\
        \hline
    \end{tabular}
\begin{tabular}{lll}
        \begin{tabular}{|c|c|c|c|}
            \hline
            Instance & edata & rdata & vdata \\
            \hline
            abz5 & 7.59\% & 7.25\% & 5.98\% \\
            abz6 & 9.26\% & 8.10\% & 6.60\% \\
            abz7 & 8.11\% & 7.63\% & 5.97\% \\
            abz8 & 8.88\% & 9.14\% & 6.73\% \\
            abz9 & 8.03\% & 7.85\% & 6.36\% \\
            car1 & 30.84\% & 25.26\% & 24.17\% \\
            car2 & 31.51\% & 24.43\% & 34.14\% \\
            car3 & 26.02\% & 16.08\% & 18.13\% \\
            car4 & 24.94\% & 20.97\% & 25.83\% \\
            car5 & 17.79\% & 14.61\% & 11.96\% \\
            car6 & 12.24\% & 14.23\% & 23.00\% \\
            car7 & 13.74\% & 15.89\% & 9.86\% \\
            car8 & 9.92\% & 15.22\% & 7.44\% \\
            mt06 & 11.51\% & 15.00\% & 27.76\% \\
            mt10 & 13.60\% & 8.60\% & 6.73\% \\
            mt20 & 25.50\% & 26.30\% & 22.70\% \\
            orb1 & 13.32\% & 8.28\% & 7.44\% \\
            orb10 & 10.34\% & 9.37\% & 6.64\% \\
            orb2 & 10.34\% & 8.53\% & 7.50\% \\
            orb3 & 15.43\% & 10.19\% & 15.04\% \\
            orb4 & 14.24\% & 11.34\% & 7.93\% \\
            orb5 & 15.35\% & 10.85\% & 8.07\% \\
            orb6 & 11.29\% & 9.03\% & 6.68\% \\
            orb7 & 9.30\% & 11.90\% & 6.59\% \\
            orb8 & 16.88\% & 12.46\% & 9.16\% \\
            orb9 & 10.55\% & 8.67\% & 6.93\% \\
            la01 & 17.81\% & 17.71\% & 19.43\% \\
            la02 & 14.74\% & 23.62\% & 17.83\% \\
            la03 & 20.57\% & 32.14\% & 23.73\% \\
            la04 & 17.60\% & 22.65\% & 20.03\% \\
            la05 & 18.50\% & 17.85\% & 21.06\% \\
            la06 & 21.57\% & 24.75\% & 20.17\% \\
            la07 & 24.26\% & 23.51\% & 19.78\%  \\
            \hline
        \end{tabular}
    
        \begin{tabular}{|c|c|c|c|}
            \hline
            Instance & edata & rdata & vdata \\
            \hline
            la08 & 22.54\% & 20.35\% & 19.87\% \\
            la09 & 20.34\% & 21.44\% & 18.59\% \\
            la10 & 20.46\% & 19.73\% & 21.05\% \\
            la11 & 25.91\% & 21.61\% & 23.91\% \\
            la12 & 24.15\% & 26.18\% & 24.78\% \\
            la13 & 22.36\% & 25.73\% & 24.25\% \\
            la14 & 24.37\% & 24.92\% & 24.37\% \\
            la15 & 25.78\% & 25.06\% & 22.60\% \\
            la16 & 10.29\% & 8.22\% & 6.50\% \\
            la17 & 11.94\% & 9.51\% & 6.95\% \\
            la18 & 10.56\% & 8.12\% & 6.54\% \\
            la19 & 10.62\% & 11.57\% & 6.86\% \\
            la20 & 12.54\% & 16.32\% & 6.74\% \\
            la21 & 12.56\% & 12.41\% & 9.29\% \\
            la22 & 11.23\% & 9.72\% & 9.02\% \\
            la23 & 11.54\% & 11.43\% & 9.81\% \\
            la24 & 15.47\% & 10.40\% & 8.61\% \\
            la25 & 12.52\% & 11.76\% & 9.40\% \\
            la26 & 11.65\% & 11.18\% & 11.13\% \\
            la27 & 11.25\% & 11.84\% & 10.71\% \\
            la28 & 11.47\% & 11.14\% & 10.70\% \\
            la29 & 12.87\% & 12.97\% & 11.58\% \\
            la30 & 14.23\% & 11.70\% & 10.94\% \\
            la31 & 15.29\% & 14.21\% & 13.15\% \\
            la32 & 14.80\% & 13.74\% & 13.86\% \\
            la33 & 14.89\% & 15.29\% & 14.26\% \\
            la34 & 12.57\% & 13.28\% & 12.88\% \\
            la35 & 18.39\% & 14.15\% & 13.42\% \\
            la36 & 8.01\% & 7.20\% & 5.34\% \\
            la37 & 8.55\% & 7.52\% & 5.36\% \\
            la38 & 10.90\% & 9.46\% & 5.83\% \\
            la39 & 7.64\% & 7.59\% & 5.62\% \\
            la40 & 8.58\% & 7.89\% & 5.30\% \\
            \hline
        \end{tabular}
        
    \end{tabular}
\begin{tabular}{|c|c|}
        \hline
        Instance & Deviation \\
        \hline
        k1 & 23.59\% \\
        \hline
        k2 & 28.06\% \\
        \hline
        k3 & 18.43\% \\
        \hline
        k4 & 13.38\% \\
        \hline
        mk01 & 22.79\% \\
        \hline
        mk02 & 18.71\% \\
        \hline
        mk03 & 13.52\% \\
        \hline
        mk04 & 21.80\% \\
        \hline
        mk05 & 21.05\% \\
        \hline
        mk06 & 10.19\% \\
        \hline
        mk07 & 30.07\% \\
        \hline
        mk08 & 13.09\% \\
        \hline
        mk09 & 10.87\% \\
        \hline
        mk10 & 11.01\% \\
        \hline
    \end{tabular}
